Real weights, bound states and duality orbits

We show that the duality orbits of extremal black holes in supergravity theories with symmetric scalar manifolds can be derived by studying the stabilizing subalgebras of suitable representatives, realized as bound states of specific weight vectors of the corresponding representation of the duality symmetry group. The weight vectors always correspond to weights that are real, where the reality properties are derived from the Tits-Satake diagram that identifies the real form of the Lie algebra of the duality symmetry group. Both N=2 magic Maxwell-Einstein supergravities and the semisimple infinite sequences of N=2 and N=4 theories in D=4 and 5 are considered, and various results, obtained over the years in the literature using different methods, are retrieved. In particular, we show that the stratification of the orbits of these theories occurs because of very specific properties of the representations: in the case of the theory based on the real numbers, whose symmetry group is maximally non-compact and therefore all the weights are real, the stratification is due to the presence of weights of different length, while in the other cases it is due to the presence of complex weights.

==> (inline-0) <==
\begin{pspicture}(4,-11.413608)(10.486875,11.383608)
\definecolor{color2277b}{rgb}{0.6352941176470588,0.6352941176470588,0.6352941176470588}
\definecolor{color2393b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color2277b,opacity=0.6](7.16,11.0167055)(6.225858,11.373608)(3.76,8.816706)(3.76,8.0167055)(3.76,7.2167053)(3.5178983,3.5136704)(4.16,2.8167055)(4.8021016,2.1197405)(8.887694,-2.6722548)(9.56,-1.9832945)(10.232306,-1.294334)(8.094142,10.659803)(7.16,11.0167055)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,5.730143)(6.8,3.330143)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.5704516,5.496768){\rput(5.7392898,4.6368203){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,8.130143)(4.4,5.7301426)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.052517,2.6876953){\rput(4.1942387,6.7138786){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,10.530142)(4.4,8.130143)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.13191,-1.1903404){\rput(5.5164866,9.534987){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,10.465143){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-8.734857){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-3.9348574){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.686875,0.8651428){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,5.6651425){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,-6.334857){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-3.9348574){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-1.5348572){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,3.2651427){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,0.8651428){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,8.065142){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.886875,3.2651427){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.686875,-1.5348572){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,-11.134858){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,5.730143)(4.4,3.3301427)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(8.653716,0.21183167){\rput(4.1942387,4.3138785){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,3.330143)(6.8,0.93014306)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.1412829,4.779018){\rput(5.7392898,2.2368202){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,3.330143)(6.7999997,0.93014264)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(8.730779,-4.6628323){\rput(6.5942388,1.9138788){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,-8.669858)(4.4,-11.069857)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-5.1572433,-6.5325484){\rput(5.5164866,-9.665012){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.2,-1.4698579)(6.8,-3.869857)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.49396557,-6.190365){\rput(7.9164867,-2.4650126){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-3.869857)(6.8,-6.269857)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(5.276486,2.625768){\rput(5.7392898,-4.96318){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-6.269857)(6.7999997,-8.669857)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.8644243,-14.566286){\rput(6.5942388,-7.6861215){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-1.469857)(6.8,-3.869857)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.5647516,3.343518){\rput(5.7392898,-2.56318){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-3.869857)(6.7999997,-6.2698574)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.5343765,-12.090423){\rput(6.5942388,-5.2861214){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,0.93014306)(9.2,-1.469857)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.5707672,5.773002){\rput(8.13929,-0.16317986){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-1.469857)(4.4,-3.8698573)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.4573139,-7.215759){\rput(4.1942387,-2.8861213){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.0,0.93014306)(4.4,-1.469857)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(1.1352673,2.3495333){\rput(3.33929,-0.16317986){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,0.93014205)(4.4,-1.469857)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.4873337,-3.8614445){\rput(5.5164866,-0.06501255){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,3.330142)(2.0,0.93014306)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.480702,-1.5325241){\rput(3.1164868,2.3349874){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2393b](6.78,10.5167055){0.2}
\end{pspicture}
}
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(1,-11.053719)(11.486875,11.083718)
\definecolor{color2568b}{rgb}{0.5450980392156862,0.00784313725490196,0.00784313725490196}
\definecolor{color2684b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color2568b,opacity=0.5](4.56,8.795906)(5.16,8.195906)(5.747056,-11.043718)(4.36,-11.004094)(2.972944,-10.96447)(0.67891026,0.39919904)(0.76,1.3959059)(0.8410897,2.3926127)(3.96,9.3959055)(4.56,8.795906)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,6.1093435)(6.8,3.7093434)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.840906,5.6101723){\rput(5.7392898,5.0160203){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,8.509343)(4.4,6.109343)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.431527,3.0788817){\rput(4.1942387,7.093079){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,10.909343)(4.4,8.509343)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.394371,-1.0848318){\rput(5.5164866,9.914187){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,10.844343){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-8.355657){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-3.555657){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.686875,1.2443432){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,6.044343){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,-5.9556565){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-3.555657){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-1.1556568){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,3.6443431){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,1.2443432){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,8.444343){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.886875,3.6443431){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.686875,-1.1556568){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,-10.755657){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,6.1093435)(4.4,3.709343)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.032726,0.6030181){\rput(4.1942387,4.693079){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,3.7093434)(6.8,1.3093433)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-0.12917148,4.8924227){\rput(5.7392898,2.6160204){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,3.7093434)(6.7999997,1.309343)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.109789,-4.2716455){\rput(6.5942388,2.2930791){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,-8.290658)(4.4,-10.690657)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.8947825,-6.42704){\rput(5.5164866,-9.285812){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.2,-1.0906577)(6.8,-3.4906566)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.7564265,-6.084856){\rput(7.9164867,-2.0858123){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-3.4906566)(6.8,-5.8906565)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(5.006032,2.7391725){\rput(5.7392898,-4.5839796){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-5.8906565)(6.7999997,-8.290657)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.4854138,-14.175099){\rput(6.5942388,-7.306921){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-1.0906566)(6.8,-3.4906566)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.2942975,3.4569225){\rput(5.7392898,-2.1839795){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-3.4906566)(6.7999997,-5.890657)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.913387,-11.699236){\rput(6.5942388,-4.906921){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,1.3093433)(9.2,-1.0906566)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.3003128,5.8864064){\rput(8.13929,0.21602045){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-1.0906566)(4.4,-3.490657)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.8363247,-6.824572){\rput(4.1942387,-2.506921){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.0,1.3093433)(4.4,-1.0906566)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.864813,2.462938){\rput(3.33929,0.21602045){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,1.3093424)(4.4,-1.0906566)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.7497947,-3.7559357){\rput(5.5164866,0.31418777){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,3.7093422)(2.0,1.3093433)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.7431629,-1.4270154){\rput(3.1164868,2.7141879){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2684b](1.98,1.2959058){0.2}
\end{pspicture}
}
% Generated with LaTeXDraw 2.0.8
% Fri Jan 09 19:07:19 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(4,-11.228124)(14.3121605,11.258122)
\definecolor{color3192b}{rgb}{0.9294117647058824,0.8313725490196079,0.00784313725490196}
\definecolor{color3308b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color3192b,opacity=0.5](4.16,9.170309)(3.3728774,8.553513)(5.76,6.3703094)(5.76,5.9703097)(5.76,5.5703096)(5.76,3.7703094)(5.76,3.5703094)(5.76,3.3703096)(7.4566813,3.4344103)(7.56,3.1703095)(7.663319,2.9062088)(7.56,-0.42969048)(7.56,-0.42969048)(7.56,-0.42969048)(3.56,-0.22969049)(3.56,-0.62969047)(3.56,-1.0296905)(5.36,-2.4296906)(5.56,-2.8296905)(5.76,-3.2296906)(5.76,-6.0296903)(5.76,-6.4296904)(5.76,-6.8296905)(7.56,-7.2296906)(7.16,-8.229691)(6.76,-9.229691)(4.1116676,-9.241259)(3.96,-10.229691)(3.8083322,-11.2181225)(4.9652486,-10.932011)(5.36,-10.829691)(5.7547517,-10.72737)(12.30216,-2.6195343)(12.16,-1.2296906)(12.017839,0.16015318)(4.9471226,9.787106)(4.16,9.170309)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,6.283747)(6.8,3.883747)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.9652946,5.66233){\rput(5.7392898,5.190424){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,8.683747)(4.4,6.2837467)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.605844,3.2587984){\rput(4.1942387,7.2674828){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,11.083746)(4.4,8.683747)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.515084,-1.0363055){\rput(5.5164866,10.088592){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,11.018747){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-8.181253){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-3.3812532){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.686875,1.4187468){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,6.2187467){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,-5.781253){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-3.3812532){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-0.9812532){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,3.8187468){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,1.4187468){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,8.618746){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.886875,3.8187468){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.686875,-0.9812532){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,-10.581254){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,6.283747)(4.4,3.8837466)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.207043,0.7829346){\rput(4.1942387,4.8674827){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,3.883747)(6.8,1.483747)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-0.25356013,4.94458){\rput(5.7392898,2.790424){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,3.883747)(6.7999997,1.4837466)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.284105,-4.091729){\rput(6.5942388,2.4674828){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,-8.116254)(4.4,-10.5162525)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.77407,-6.378514){\rput(5.5164866,-9.111408){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.2,-0.916254)(6.8,-3.316253)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.87713885,-6.03633){\rput(7.9164867,-1.9114085){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-3.316253)(6.8,-5.716253)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(4.8816433,2.79133){\rput(5.7392898,-4.409576){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-5.716253)(6.7999997,-8.116254)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.31109726,-13.995183){\rput(6.5942388,-7.1325173){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-0.916253)(6.8,-3.316253)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.1699088,3.5090802){\rput(5.7392898,-2.0095758){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-3.316253)(6.7999997,-5.7162533)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.0877035,-11.51932){\rput(6.5942388,-4.7325172){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,1.483747)(9.2,-0.916253)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.1759243,5.9385643){\rput(8.13929,0.3904241){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-0.916253)(4.4,-3.3162534)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.010641,-6.6446557){\rput(4.1942387,-2.3325174){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.0,1.483747)(4.4,-0.916253)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.7404244,2.5150955){\rput(3.33929,0.3904241){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,1.483746)(4.4,-0.916253)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.870507,-3.7074096){\rput(5.5164866,0.48859143){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,3.883746)(2.0,1.483747)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.8638752,-1.3784894){\rput(3.1164868,2.8885915){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3308b](6.78,-3.3296905){0.2}
\end{pspicture}
}
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(4,-11.363236)(8.486875,11.393238)
\definecolor{color3631b}{rgb}{0.0,0.3843137254901961,0.5686274509803921}
\definecolor{color3747b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color3631b,opacity=0.5](3.96,4.305425)(3.16,3.3054254)(9.194422,-1.0951672)(9.16,-1.6945746)(9.125579,-2.293982)(7.56,-4.2945747)(7.16,-4.2945747)(6.76,-4.2945747)(4.3916545,-1.939281)(3.96,-2.6945746)(3.5283456,-3.4498682)(3.27139,-10.435911)(4.16,-10.894574)(5.04861,-11.353238)(7.3879,-8.914759)(7.96,-8.094575)(8.5321,-7.2743907)(10.561969,-1.2102281)(10.16,-0.4945746)(9.758032,0.22107884)(4.76,5.305425)(3.96,4.305425)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,6.418863)(6.8,4.0188627)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-2.0616622,5.702738){\rput(5.7392898,5.32554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,8.818863)(4.4,6.4188623)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.740892,3.3981853){\rput(4.1942387,7.4025984){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,11.218862)(4.4,8.818863)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.6086035,-0.998711){\rput(5.5164866,10.223707){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,11.153863){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-8.046137){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.286875,-3.2461374){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.686875,1.5538627){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,6.353863){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,-5.646137){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-3.2461374){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.096875,-0.8461373){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,3.9538627){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.296875,1.5538627){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,8.753861){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.886875,3.9538627){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.686875,-0.8461373){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.886875,-10.446138){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,6.418863)(4.4,4.0188627)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.342092,0.92232174){\rput(4.1942387,5.002599){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,4.0188627)(6.8,1.6188629)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-0.3499278,4.984988){\rput(5.7392898,2.92554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,4.0188627)(6.7999997,1.6188625)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.419154,-3.9523423){\rput(6.5942388,2.6025987){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,-7.981138)(4.4,-10.381137)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.68055,-6.340919){\rput(5.5164866,-8.976293){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.2,-0.7811381)(6.8,-3.181137)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.9706584,-5.9987354){\rput(7.9164867,-1.7762927){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-3.181137)(6.8,-5.581137)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(4.7852755,2.8317382){\rput(5.7392898,-4.27446){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-5.581137)(6.7999997,-7.9811373)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.1760487,-13.855796){\rput(6.5942388,-6.997401){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-0.7811371)(6.8,-3.181137)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.0735412,3.5494883){\rput(5.7392898,-1.87446){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.7999997,-3.181137)(6.7999997,-5.5811377)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.222752,-11.379932){\rput(6.5942388,-4.5974016){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,1.6188629)(9.2,-0.7811371)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.0795565,5.9789724){\rput(8.13929,0.52554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,-0.7811371)(4.4,-3.1811376)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.1456895,-6.505269){\rput(4.1942387,-2.1974013){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.0,1.6188629)(4.4,-0.7811371)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.6440567,2.5555036){\rput(3.33929,0.52554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8,1.6188619)(4.4,-0.7811371)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.9640266,-3.669815){\rput(5.5164866,0.6237073){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.4,4.018862)(2.0,1.6188629)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.9573946,-1.3408947){\rput(3.1164868,3.0237074){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color3747b](6.78,-7.9945745){0.2}
\end{pspicture}
\begin{pspicture}(0,-11.428307)(11.526875,11.428308)
\definecolor{color4338b}{rgb}{0.6352941176470588,0.6352941176470588,0.6352941176470588}
\definecolor{color4341b}{rgb}{0.5450980392156862,0.00784313725490196,0.00784313725490196}
\definecolor{color4459b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color4338b,opacity=0.5](6.96,11.061403)(6.025858,11.418306)(3.56,8.861404)(3.56,8.061403)(3.56,7.261403)(3.3178983,3.5583687)(3.96,2.8614037)(4.602102,2.164439)(8.687694,-2.6275566)(9.36,-1.9385962)(10.032306,-1.2496359)(7.894142,10.704501)(6.96,11.061403)
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color4341b,opacity=0.5](4.56,8.421318)(5.16,7.8213177)(5.747056,-11.418306)(4.36,-11.378682)(2.972944,-11.339058)(0.67891026,0.024610791)(0.76,1.0213176)(0.8410897,2.0180244)(3.96,9.0213175)(4.56,8.421318)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,5.758136)(6.84,3.3581357)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.5784541,5.533668){\rput(5.77929,4.664813){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,8.158135)(4.44,5.7581353)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.121759,2.6765928){\rput(4.2342386,6.7418714){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,10.558135)(4.44,8.158135)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.1624155,-1.2102373){\rput(5.5564866,9.56298){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,10.493135){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-8.706864){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-3.9068646){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.726875,0.89313555){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,5.6931353){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,-6.3068643){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-3.9068646){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-1.5068644){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,3.2931354){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,0.89313555){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,8.093135){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.926875,3.2931354){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.726875,-1.5068644){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,-11.106865){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,5.758136)(4.44,3.3581355)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(8.7229595,0.20072927){\rput(4.2342386,4.3418713){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.3581357)(6.84,0.9581357)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.13328034,4.8159184){\rput(5.77929,2.264813){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,3.3581357)(6.8399997,0.95813537)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(8.800021,-4.6739345){\rput(6.6342387,1.9418714){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,-8.641865)(4.44,-11.041864)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-5.126739,-6.552446){\rput(5.5564866,-9.63702){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.24,-1.4418652)(6.84,-3.8418643)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.52447015,-6.210262){\rput(7.9564867,-2.4370198){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-3.8418643)(6.84,-6.241864)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(5.2684836,2.6626685){\rput(5.77929,-4.9351873){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-6.241864)(6.8399997,-8.641865)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.7951812,-14.577389){\rput(6.6342387,-7.6581287){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-1.4418643)(6.84,-3.8418643)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.556749,3.3804183){\rput(5.77929,-2.5351872){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-3.8418643)(6.8399997,-6.2418647)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.6036196,-12.101525){\rput(6.6342387,-5.2581286){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,0.9581357)(9.24,-1.4418643)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.5627646,5.8099027){\rput(8.17929,-0.13518715){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-1.4418643)(4.44,-3.8418646)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.526557,-7.2268615){\rput(4.2342386,-2.8581285){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.04,0.9581357)(4.44,-1.4418643)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(1.1272649,2.386434){\rput(3.3792899,-0.13518715){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,0.9581348)(4.44,-1.4418643)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.5178382,-3.8813415){\rput(5.5564866,-0.037019838){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.3581347)(2.04,0.9581357)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.5112064,-1.5524212){\rput(3.1564867,2.3629801){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color4459b](2.02,0.9446983){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color4459b](6.82,10.544699){0.2}
\end{pspicture}
}
% Generated with LaTeXDraw 2.0.8
% Fri Jan 09 19:12:33 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-11.61406)(12.31216,11.614062)
\definecolor{color4492b}{rgb}{0.6352941176470588,0.6352941176470588,0.6352941176470588}
\definecolor{color4495b}{rgb}{0.9294117647058824,0.8313725490196079,0.00784313725490196}
\definecolor{color4613b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color4492b,opacity=0.5](6.96,11.247159)(6.025858,11.604061)(3.56,9.047159)(3.56,8.247159)(3.56,7.4471583)(3.3178983,3.7441237)(3.96,3.0471587)(4.602102,2.350194)(8.687694,-2.4418015)(9.36,-1.7528412)(10.032306,-1.0638809)(7.894142,10.890256)(6.96,11.247159)
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color4495b,opacity=0.5](4.16,8.78437)(3.3728774,8.167575)(5.76,5.984371)(5.76,5.5843716)(5.76,5.1843715)(5.76,3.384371)(5.76,3.184371)(5.76,2.9843712)(7.4566813,3.048472)(7.56,2.7843711)(7.6633186,2.5202703)(7.56,-0.81562877)(7.56,-0.81562877)(7.56,-0.81562877)(3.56,-0.6156288)(3.56,-1.0156288)(3.56,-1.4156288)(5.36,-2.815629)(5.56,-3.2156289)(5.76,-3.6156287)(5.76,-6.4156284)(5.76,-6.8156285)(5.76,-7.2156286)(7.56,-7.6156287)(7.16,-8.615629)(6.76,-9.61563)(4.1116676,-9.627197)(3.96,-10.615629)(3.8083324,-11.604061)(4.9652486,-11.317949)(5.36,-11.21563)(5.754751,-11.113309)(12.30216,-3.0054727)(12.16,-1.615629)(12.01784,-0.2257852)(4.9471226,9.401167)(4.16,8.78437)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,5.9438906)(6.84,3.5438907)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.710939,5.5892205){\rput(5.77929,4.850568){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,8.343891)(4.44,5.9438906)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.307422,2.8682194){\rput(4.2342386,6.9276266){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,10.74389)(4.44,8.343891)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.290984,-1.1585529){\rput(5.5564866,9.748735){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,10.678891){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-8.52111){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-3.7211094){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.726875,1.0788906){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,5.8788905){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,-6.121109){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-3.7211094){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-1.3211094){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,3.4788904){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,1.0788906){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,8.27889){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.926875,3.4788904){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.726875,-1.3211094){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,-10.92111){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,5.9438906)(4.44,3.5438905)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(8.908621,0.3923557){\rput(4.2342386,4.5276265){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.5438907)(6.84,1.1438909)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.0,4.8714705){\rput(5.77929,2.450568){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,3.5438907)(6.8399997,1.1438904)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(8.985683,-4.482308){\rput(6.6342387,2.1276264){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,-8.45611)(4.44,-10.85611)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.9981694,-6.500761){\rput(5.5564866,-9.451264){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.24,-1.2561102)(6.84,-3.656109)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.6530393,-6.1585774){\rput(7.9564867,-2.2512648){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-3.656109)(6.84,-6.0561094)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(5.135999,2.7182207){\rput(5.77929,-4.749432){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-6.0561094)(6.8399997,-8.45611)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.60951924,-14.385762){\rput(6.6342387,-7.4723735){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-1.2561092)(6.84,-3.656109)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.4242644,3.4359708){\rput(5.77929,-2.349432){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-3.656109)(6.8399997,-6.0561094)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.7892815,-11.909899){\rput(6.6342387,-5.0723734){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.1438909)(9.24,-1.2561092)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.4302797,5.8654547){\rput(8.17929,0.050567906){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-1.2561092)(4.44,-3.6561096)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.7122192,-7.0352345){\rput(4.2342386,-2.6723735){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.04,1.1438909)(4.44,-1.2561092)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.9947801,2.4419863){\rput(3.3792899,0.050567906){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.1438898)(4.44,-1.2561092)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.6464074,-3.829657){\rput(5.5564866,0.14873521){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.5438898)(2.04,1.1438909)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.6397755,-1.5007367){\rput(3.1564867,2.5487351){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color4613b](6.82,-3.6695466){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color4613b](6.82,10.7304535){0.2}
\end{pspicture}
}
% Generated with LaTeXDraw 2.0.8
% Fri Jan 09 19:11:45 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-11.541795)(11.526875,11.541794)
\definecolor{color5040b}{rgb}{0.0,0.3843137254901961,0.5686274509803921}
\definecolor{color186b}{rgb}{0.6352941176470588,0.6352941176470588,0.6352941176470588}
\definecolor{color5164b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color5040b,opacity=0.5](3.8,4.126869)(3.0,3.126869)(9.034421,-1.2737236)(9.0,-1.873131)(8.965579,-2.4725385)(7.4,-4.473131)(7.0,-4.473131)(6.6,-4.473131)(4.231654,-2.1178374)(3.8,-2.873131)(3.3683455,-3.6284246)(3.1113899,-10.614468)(4.0,-11.073131)(4.8886104,-11.531795)(7.2279,-9.093315)(7.8,-8.273131)(8.3721,-7.452947)(10.401969,-1.3887844)(10.0,-0.673131)(9.598031,0.04252246)(4.6,5.126869)(3.8,4.126869)
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color186b,opacity=0.5](7.16,11.174891)(6.225858,11.531795)(3.76,8.974893)(3.76,8.174891)(3.76,7.3748903)(3.5178983,3.6718569)(4.16,2.974892)(4.8021016,2.277927)(8.887694,-2.5140684)(9.56,-1.8251079)(10.232306,-1.1361475)(8.094142,10.817988)(7.16,11.174891)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.0403066)(6.84,3.6403065)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.7797048,5.618055){\rput(5.77929,4.946984){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,8.440307)(4.44,6.040306)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.4037895,2.967683){\rput(4.2342386,7.024042){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,10.840305)(4.44,8.440307)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.3577175,-1.1317263){\rput(5.5564866,9.845151){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,10.775307){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-8.424693){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-3.6246939){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.726875,1.1753063){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,5.975306){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,-6.0246935){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-3.6246939){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-1.2246937){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,3.5753062){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,1.1753063){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,8.375305){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.926875,3.5753062){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.726875,-1.2246937){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,-10.824695){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.0403066)(4.44,3.6403062)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.004989,0.4918194){\rput(4.2342386,4.624042){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.6403065)(6.84,1.2403065)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-0.06797025,4.900305){\rput(5.77929,2.5469837){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,3.6403065)(6.8399997,1.2403061)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.082051,-4.3828444){\rput(6.6342387,2.2240422){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,-8.3596945)(4.44,-10.759693)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.931436,-6.4739347){\rput(5.5564866,-9.354849){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.24,-1.1596944)(6.84,-3.5596936)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.7197728,-6.1317506){\rput(7.9564867,-2.154849){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-3.5596936)(6.84,-5.9596934)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(5.067233,2.7470553){\rput(5.77929,-4.6530166){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-5.9596934)(6.8399997,-8.359694)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.5131514,-14.286299){\rput(6.6342387,-7.375958){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-1.1596935)(6.84,-3.5596936)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.3554986,3.4648051){\rput(5.77929,-2.2530165){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-3.5596936)(6.8399997,-5.959694)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.8856493,-11.810435){\rput(6.6342387,-4.975958){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.2403065)(9.24,-1.1596935)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.3615139,5.894289){\rput(8.17929,0.14698362){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-1.1596935)(4.44,-3.5596938)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(1.8085867,-6.935771){\rput(4.2342386,-2.5759578){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.04,1.2403065)(4.44,-1.1596935)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.92601424,2.4708207){\rput(3.3792899,0.14698362){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.2403055)(4.44,-1.1596935)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.7131408,-3.8028302){\rput(5.5564866,0.24515094){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.6403055)(2.04,1.2403065)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.706509,-1.47391){\rput(3.1564867,2.645151){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5164b](6.82,-8.373131){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5164b](6.82,10.826869){0.2}
\end{pspicture}
}

% Generated with LaTeXDraw 2.0.8
% Fri Jan 09 19:15:37 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-11.271162)(12.31216,11.261164)
\definecolor{color5316b}{rgb}{0.5450980392156862,0.00784313725490196,0.00784313725490196}
\definecolor{color5319b}{rgb}{0.9294117647058824,0.8313725490196079,0.00784313725490196}
\definecolor{color5437b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color5316b,opacity=0.5](4.76,8.94997)(5.36,8.349971)(5.947056,-10.889653)(4.56,-10.850029)(3.172944,-10.810406)(0.87891024,0.5532636)(0.96,1.5499705)(1.0410898,2.5466774)(4.16,9.549971)(4.76,8.94997)
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color5319b,opacity=0.5](4.16,9.127269)(3.3728774,8.510472)(5.76,6.327269)(5.76,5.927269)(5.76,5.5272694)(5.76,3.727269)(5.76,3.527269)(5.76,3.3272688)(7.4566813,3.3913698)(7.56,3.127269)(7.6633186,2.8631682)(7.56,-0.47273102)(7.56,-0.47273102)(7.56,-0.47273102)(3.56,-0.27273104)(3.56,-0.67273104)(3.56,-1.072731)(5.36,-2.472731)(5.56,-2.872731)(5.76,-3.272731)(5.76,-6.072731)(5.76,-6.472731)(5.76,-6.872731)(7.56,-7.2727313)(7.16,-8.272732)(6.76,-9.272732)(4.1116676,-9.2843)(3.96,-10.272732)(3.8083324,-11.261164)(4.9652486,-10.975052)(5.36,-10.872731)(5.754751,-10.7704115)(12.30216,-2.6625748)(12.16,-1.2727312)(12.01784,0.11711255)(4.9471226,9.744064)(4.16,9.127269)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.2867885)(6.84,3.8867886)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.9555012,5.6917686){\rput(5.77929,5.1934657){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,8.686789)(4.44,6.286788)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.650148,3.2219563){\rput(4.2342386,7.270524){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,11.086787)(4.44,8.686789)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.528318,-1.063145){\rput(5.5564866,10.091633){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,11.021789){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-8.178211){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-3.3782117){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.726875,1.4217883){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,6.2217884){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,-5.7782116){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-3.3782117){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-0.97821164){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,3.8217883){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,1.4217883){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,8.621788){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.926875,3.8217883){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.726875,-0.97821164){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,-10.578213){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.2867885)(4.44,3.8867881)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.251348,0.74609256){\rput(4.2342386,4.8705244){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.8867886)(6.84,1.4867885)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-0.2437669,4.9740186){\rput(5.77929,2.7934656){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,3.8867886)(6.8399997,1.4867882)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.32841,-4.1285715){\rput(6.6342387,2.4705243){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,-8.113213)(4.44,-10.513211)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.760835,-6.405353){\rput(5.5564866,-9.108367){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.24,-0.9132125)(6.84,-3.3132114)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.8903736,-6.0631695){\rput(7.9564867,-1.908367){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-3.3132114)(6.84,-5.7132115)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(4.8914366,2.8207686){\rput(5.77929,-4.406534){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-5.7132115)(6.8399997,-8.113212)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.26679268,-14.032025){\rput(6.6342387,-7.1294756){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-0.91321146)(6.84,-3.3132114)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.1797018,3.5385187){\rput(5.77929,-2.0065343){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-3.3132114)(6.8399997,-5.713212)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.132008,-11.556162){\rput(6.6342387,-4.729476){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.4867885)(9.24,-0.91321146)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.1857173,5.968003){\rput(8.17929,0.39346567){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-0.91321146)(4.44,-3.313212)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.0549455,-6.681498){\rput(4.2342386,-2.3294756){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.04,1.4867885)(4.44,-0.91321146)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.7502177,2.5445342){\rput(3.3792899,0.39346567){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.4867876)(4.44,-0.91321146)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.8837419,-3.734249){\rput(5.5564866,0.49163297){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.8867877)(2.04,1.4867885)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.87711,-1.4053289){\rput(3.1564867,2.891633){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5437b](6.82,-3.226649){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5437b](2.02,1.473351){0.2}
\end{pspicture}
}
% Generated with LaTeXDraw 2.0.8
% Fri Jan 09 19:14:59 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-11.283238)(11.526875,11.273238)
\definecolor{color5717b}{rgb}{0.5450980392156862,0.00784313725490196,0.00784313725490196}
\definecolor{color5720b}{rgb}{0.0,0.3843137254901961,0.5686274509803921}
\definecolor{color5838b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color5717b,opacity=0.5](4.76,8.962045)(5.36,8.362045)(5.947056,-10.877579)(4.56,-10.837955)(3.172944,-10.798331)(0.87891024,0.56533796)(0.96,1.5620449)(1.0410898,2.5587516)(4.16,9.562045)(4.76,8.962045)
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color5720b,opacity=0.5](4.0,4.3854256)(3.2,3.3854253)(9.234422,-1.0151672)(9.2,-1.6145746)(9.165579,-2.213982)(7.6,-4.214575)(7.2,-4.214575)(6.8,-4.214575)(4.4316545,-1.8592811)(4.0,-2.6145747)(3.5683455,-3.3698683)(3.31139,-10.355911)(4.2,-10.814574)(5.08861,-11.273238)(7.4279,-8.834759)(8.0,-8.014575)(8.5721,-7.194391)(10.601969,-1.130228)(10.2,-0.4145746)(9.798032,0.30107886)(4.8,5.3854256)(4.0,4.3854256)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.298863)(6.84,3.8988628)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.964113,5.6953793){\rput(5.77929,5.20554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,8.698863)(4.44,6.2988625)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.662217,3.2344122){\rput(4.2342386,7.2825985){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,11.098862)(4.44,8.698863)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.536675,-1.0597855){\rput(5.5564866,10.103707){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,11.033863){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-8.166137){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-3.3661375){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.726875,1.4338627){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,6.2338624){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,-5.766137){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-3.3661375){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-0.9661373){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,3.8338625){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,1.4338627){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,8.633862){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.926875,3.8338625){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.726875,-0.9661373){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,-10.566138){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.298863)(4.44,3.8988626)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.263416,0.7585487){\rput(4.2342386,4.8825984){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.8988628)(6.84,1.4988629)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-0.25237852,4.9776297){\rput(5.77929,2.80554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,3.8988628)(6.8399997,1.4988625)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.340478,-4.116115){\rput(6.6342387,2.4825985){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,-8.101138)(4.44,-10.501137)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.7524776,-6.4019938){\rput(5.5564866,-9.0962925){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.24,-0.9011381)(6.84,-3.3011372)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.8987308,-6.0598097){\rput(7.9564867,-1.8962927){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-3.3011372)(6.84,-5.701137)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(4.8828244,2.8243797){\rput(5.77929,-4.39446){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-5.701137)(6.8399997,-8.101137)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.25472426,-14.019569){\rput(6.6342387,-7.1174016){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-0.9011371)(6.84,-3.3011372)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.1710904,3.5421295){\rput(5.77929,-1.99446){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-3.3011372)(6.8399997,-5.7011375)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.1440766,-11.543706){\rput(6.6342387,-4.7174015){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.4988629)(9.24,-0.9011371)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.1771057,5.971614){\rput(8.17929,0.40554002){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-0.9011371)(4.44,-3.3011374)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.067014,-6.669042){\rput(4.2342386,-2.3174014){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.04,1.4988629)(4.44,-0.9011371)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.74160594,2.5481453){\rput(3.3792899,0.40554002){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.4988619)(4.44,-0.9011371)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.892099,-3.7308896){\rput(5.5564866,0.5037073){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.898862)(2.04,1.4988629)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.8854673,-1.4019692){\rput(3.1564867,2.9037073){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5838b](6.82,-8.114574){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5838b](2.02,1.4854254){0.2}
\end{pspicture}
}
%$\boldsymbol{\beta}$
% Generated with LaTeXDraw 2.0.8
% Fri Jan 09 19:19:15 CET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-11.283238)(12.31216,11.273238)
\definecolor{color5851b}{rgb}{0.0,0.3843137254901961,0.5686274509803921}
\definecolor{color5854b}{rgb}{0.9294117647058824,0.8313725490196079,0.00784313725490196}
\definecolor{color5972b}{rgb}{0.7411764705882353,0.0,0.0}
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color5851b,opacity=0.5](4.0,4.3854256)(3.2,3.3854253)(9.234422,-1.0151672)(9.2,-1.6145746)(9.165579,-2.213982)(7.6,-4.214575)(7.2,-4.214575)(6.8,-4.214575)(4.4316545,-1.8592811)(4.0,-2.6145747)(3.5683455,-3.3698683)(3.31139,-10.355911)(4.2,-10.814574)(5.08861,-11.273238)(7.4279,-8.834759)(8.0,-8.014575)(8.5721,-7.194391)(10.601969,-1.130228)(10.2,-0.4145746)(9.798032,0.30107886)(4.8,5.3854256)(4.0,4.3854256)
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color5854b,opacity=0.5](4.16,9.139343)(3.3728774,8.522547)(5.76,6.339343)(5.76,5.9393435)(5.76,5.539344)(5.76,3.7393432)(5.76,3.539343)(5.76,3.3393433)(7.4566813,3.403444)(7.56,3.1393433)(7.6633186,2.8752425)(7.56,-0.46065667)(7.56,-0.46065667)(7.56,-0.46065667)(3.56,-0.26065668)(3.56,-0.6606567)(3.56,-1.0606567)(5.36,-2.460657)(5.56,-2.8606567)(5.76,-3.2606566)(5.76,-6.0606565)(5.76,-6.4606566)(5.76,-6.8606567)(7.56,-7.260657)(7.16,-8.260657)(6.76,-9.260657)(4.1116676,-9.272225)(3.96,-10.260657)(3.8083324,-11.249089)(4.9652486,-10.962977)(5.36,-10.860657)(5.754751,-10.758337)(12.30216,-2.6505005)(12.16,-1.2606568)(12.01784,0.1291869)(4.9471226,9.756139)(4.16,9.139343)
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.298863)(6.84,3.8988628)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-1.964113,5.6953793){\rput(5.77929,5.20554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,8.698863)(4.44,6.2988625)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(11.662217,3.2344122){\rput(4.2342386,7.2825985){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,11.098862)(4.44,8.698863)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(8.536675,-1.0597855){\rput(5.5564866,10.103707){$\alpha_{3}$}}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,11.033863){\large $\Lambda_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-8.166137){\large $\Lambda_{7}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.326875,-3.3661375){\large $\Lambda_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.726875,1.4338627){\large $\Lambda_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,6.2338624){\large $\Sigma_{1}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,-5.766137){\large $\Sigma_{6}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-3.3661375){\large $\Sigma_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.136875,-0.9661373){\large $\Sigma_{4}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,3.8338625){\large $\Sigma_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(7.336875,1.4338627){\large $\Sigma_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,8.633862){\large $\Lambda_{2}$}
\usefont{T1}{ppl}{m}{n}
\rput(3.926875,3.8338625){\large $\Lambda_{3}$}
\usefont{T1}{ppl}{m}{n}
\rput(9.726875,-0.9661373){\large $\Lambda_{5}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.926875,-10.566138){\large $\Lambda_{8}$}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,6.298863)(4.44,3.8988626)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.263416,0.7585487){\rput(4.2342386,4.8825984){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.8988628)(6.84,1.4988629)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(-0.25237852,4.9776297){\rput(5.77929,2.80554){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,3.8988628)(6.8399997,1.4988625)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(9.340478,-4.116115){\rput(6.6342387,2.4825985){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,-8.101138)(4.44,-10.501137)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(-4.7524776,-6.4019938){\rput(5.5564866,-9.0962925){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(9.24,-0.9011381)(6.84,-3.3011372)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(0.8987308,-6.0598097){\rput(7.9564867,-1.8962927){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-3.3011372)(6.84,-5.701137)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(4.8828244,2.8243797){\rput(5.77929,-4.39446){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-5.701137)(6.8399997,-8.101137)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(-0.25472426,-14.019569){\rput(6.6342387,-7.1174016){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-0.9011371)(6.84,-3.3011372)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(3.1710904,3.5421295){\rput(5.77929,-1.99446){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.8399997,-3.3011372)(6.8399997,-5.7011375)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.1440766,-11.543706){\rput(6.6342387,-4.7174015){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.4988629)(9.24,-0.9011371)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(2.1771057,5.971614){\rput(8.17929,0.40554002){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,-0.9011371)(4.44,-3.3011374)
\usefont{T1}{ppl}{m}{n}
\rput{91.81141}(2.067014,-6.669042){\rput(4.2342386,-2.3174014){$\alpha_{2}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(2.04,1.4988629)(4.44,-0.9011371)
\usefont{T1}{ppl}{m}{n}
\rput{-45.49773}(0.74160594,2.5481453){\rput(3.3792899,0.40554002){$\alpha_{1}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(6.84,1.4988619)(4.44,-0.9011371)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(1.892099,-3.7308896){\rput(5.5564866,0.5037073){$\alpha_{3}$}}
\psline[linewidth=0.02cm,fillcolor=black,dotsize=0.07055555cm 2.0]{*-*}(4.44,3.898862)(2.04,1.4988629)
\usefont{T1}{ppl}{m}{n}
\rput{43.80002}(2.8854673,-1.4019692){\rput(3.1564867,2.9037073){$\alpha_{3}$}}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5972b](6.82,-8.114574){0.2}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color5972b](6.82,-3.3145745){0.2}
\end{pspicture}
